Cadence: Extreme Pipelining with Multiple Concurrent Proposers

We present Cadence, a Byzantine fault-tolerant multi-proposer consensus protocol with arbitrarily low block intervals, optimal resilience, and optimal fast-path latency. Cadence divides time into equally spaced slots, one block per slot, each finalized in its own consensus instance. Blocks do not build directly on their predecessor, so instances run independently and none waits for an earlier block to finish or propagate; we call this extreme pipelining, decoupling the block interval from network latency. Cadence also removes the single-leader monopoly over transaction inclusion and ordering: under multiple concurrent proposers (MCP), several validators propose for each block, and it guarantees that, under synchrony, a transaction a correct proposer includes cannot be censored or deferred (short-term censorship resistance), and that no proposer can craft its proposal in reaction to the others' (hiding). To realize extreme pipelining, we introduce a general framework that turns any one-shot consensus meeting our slot-consensus specification into a multi-shot protocol. We instantiate it for MCP with two protocols of our own: Chorus, a slot consensus whose fast path finalizes a block in an optimal three rounds, with speculative finality one round earlier, and Conductor, an orchestrator that opens slots at an even cadence, more slowly under asynchrony to keep open slots bounded. To our knowledge, Cadence is the first MCP protocol to provide short-term censorship resistance and hiding at the fast-path latency of single-leader consensus. We prove safety, liveness, censorship resistance, and hiding under partial synchrony with optimal resilience (n = 3f+1). In simulation over Monad's 200 validators with five proposers per slot, finalization averages 219 ms (167 ms to speculative finality); at a 100 ms block interval a transaction waits on average 50 ms to enter a proposal.

==> figures/overview-tikz.tex <==
\begin{tikzpicture}[
  >=stealth,
  propbox/.style={draw=violet!60!black, line width=1pt, fill=violet!8,
    rounded corners=3pt, minimum width=1.8cm, minimum height=0.85cm,
    align=center, font=\scriptsize},
  byzbox/.style={draw=red!60!black, line width=1pt, fill=red!8,
    rounded corners=3pt, minimum width=1.8cm, minimum height=0.85cm,
    align=center, font=\scriptsize},
  inclbox/.style={draw=violet!60!black, line width=0.8pt, fill=violet!10,
    rounded corners=2pt, minimum width=1.55cm, minimum height=0.45cm,
    align=center, font=\tiny},
  ledgerblock/.style={draw=orange!65!black, line width=0.8pt, fill=orange!10,
    rounded corners=2pt, minimum width=1.1cm, minimum height=0.5cm,
    align=center, font=\scriptsize},
  pendingblock/.style={draw=gray!50, line width=0.8pt, fill=gray!5, dashed,
    rounded corners=2pt, minimum width=1.1cm, minimum height=0.5cm,
    align=center, font=\scriptsize, text=gray!55},
  proparr/.style={->, violet!60!black, thick},
  ptr/.style={gray!55, dashed, line width=0.6pt},
  tick/.style={gray!70!black, line width=0.9pt},
  propscard/.style={draw=gray!55, line width=0.9pt, fill=gray!4,
    rounded corners=6pt, align=left, font=\scriptsize, inner sep=9pt,
    text width=11.9cm},
  lock/.pic={
    \draw[teal!60!black, fill=teal!25, line width=0.9pt] (-0.11,-0.11) rectangle (0.11,0.06);
    \draw[teal!60!black, line width=1pt] (-0.065,0.06) -- (-0.065,0.125) arc (180:0:0.065) -- (0.065,0.06);
  },
]
  % ===================== one slot, zoomed (left) =====================
  \draw[draw=blue!25!gray, line width=1pt, fill=blue!4, rounded corners=8pt]
    (0.6,1.45) rectangle (6.1,5.0);
  \node[font=\small\bfseries, text=blue!40!black, anchor=south west] at (0.75,5.05) {slot $s$};
  % proposers
  \node[propbox] (p1) at (1.85,4.3) {proposer $p_1$};
  \node[propbox] (p2) at (1.85,3.2) {proposer $p_2$};
  \node[byzbox]  (p3) at (1.85,2.1) {proposer $p_3$\\ (Byzantine)};
  % block as a container holding the included proposals
  \draw[draw=orange!65!black, line width=1.2pt, fill=orange!8, rounded corners=4pt]
    (4.0,2.45) rectangle (5.9,4.1);
  \node[font=\scriptsize\bfseries, text=orange!65!black] at (4.95,3.85) {block $B_s$};
  \node[inclbox] (q1) at (4.95,3.4) {proposal of $p_1$};
  \node[inclbox] (q2) at (4.95,2.8) {proposal of $p_2$};
  % proposal arrows, to equally spaced points on the block's left side
  \draw[proparr] (p1.east) -- (4.0,3.69);
  \pic at (3.38,3.99) {lock};
  \draw[proparr] (p2.east) -- (4.0,3.28);
  \pic at (3.38,3.24) {lock};
  \draw[proparr, red!60!black] (p3.east) -- (4.0,2.86);
  \pic at (3.38,2.48) {lock};

  % ===================== ledgers (right) =====================
  \foreach \i/\y in {1/1.95, 2/2.62, 3/3.29, 4/3.96}{
    \node[ledgerblock] at (7.7,\y) {$B_\i$};
  }
  \node[font=\scriptsize, gray!40!black, anchor=north, align=center] at (7.7,1.43) {ledger of\\ validator 1};
  \foreach \i/\y in {1/1.95, 2/2.62, 3/3.29}{
    \node[ledgerblock] at (9.5,\y) {$B_\i$};
  }
  \node[pendingblock] at (9.5,3.96) {$\cdots$};
  \node[font=\scriptsize, gray!40!black, anchor=north, align=center] at (9.5,1.43) {ledger of\\ validator 2};
  % common prefix
  \draw[teal!60!black, dashed, line width=0.8pt, rounded corners=4pt]
    (7.0,1.55) rectangle (10.2,3.6);
  \node[font=\scriptsize, teal!50!black, anchor=west, align=left] at (10.3,2.6) {common\\ prefix};
  % growth arrows
  \draw[->, orange!70!black, line width=0.9pt] (7.7,4.27) -- (7.7,4.9);
  \draw[->, orange!70!black, line width=0.9pt] (9.5,4.27) -- (9.5,4.9);
  \node[font=\scriptsize, gray!45!black] at (8.6,5.1) {one block per slot};

  % ===================== time axis (bottom) =====================
  \draw[->, gray!70!black, line width=1pt] (0.3,-0.6) -- (10.7,-0.6);
  \node[font=\scriptsize, gray!60!black, anchor=west] at (10.75,-0.6) {time};
  \draw[tick] (1.0,-0.74) -- (1.0,-0.46);
  \node[font=\scriptsize, gray!40!black, anchor=north] at (1.0,-0.8) {$\mathrm{GST}$};
  \fill[gray!22] (1.0,-0.7) rectangle (2.8,-0.5);
  \node[font=\scriptsize\itshape, gray!50!black, anchor=south] at (1.9,-0.42) {grace period $\mathcal{G}$};
  \foreach \x/\l in {3.8/$D_{s-1}$, 5.6/$D_s$, 7.4/$D_{s+1}$}{
    \draw[tick] (\x,-0.74) -- (\x,-0.46);
    \node[font=\scriptsize, gray!40!black, anchor=north] at (\x,-0.8) {\l};
  }
  \draw[<->, gray!55, line width=0.7pt] (3.8,-0.18) -- (5.6,-0.18)
    node[midway, above, font=\scriptsize, gray!45!black] {$\tau$};
  \draw[<->, gray!55, line width=0.7pt] (5.6,-0.18) -- (7.4,-0.18)
    node[midway, above, font=\scriptsize, gray!45!black] {$\tau$};
  % connector: the zoomed slot hangs off deadline D_s
  \draw[ptr] (5.6,-0.44) -- (5.6,1.0) -- (5.0,1.43);

  % ===================== guarantees card (bottom) =====================
  \node[propscard, anchor=north] at (5.6,-1.55) {%
    \textbf{Guarantees}\\[3pt]
    \textcolor{gray!55!black}{\rule{1.2ex}{1.2ex}}~\textbf{Safety:} the ledgers never fork --- at any time, one is a prefix of the other (dashed box).\\[2pt]
    \textcolor{gray!55!black}{\rule{1.2ex}{1.2ex}}~\textbf{Liveness:} every slot eventually adds its block to every honest ledger (upward arrows).\\[2pt]
    \textcolor{gray!55!black}{\rule{1.2ex}{1.2ex}}~\textbf{Censorship resistance:} for slots past the grace period $\mathcal{G}$, an honest proposal always\\
    \phantom{\rule{1.2ex}{1.2ex}}~enters the block (see $B_s$).\\[2pt]
    \textcolor{gray!55!black}{\rule{1.2ex}{1.2ex}}~\textbf{Hiding:} proposals stay concealed until it is too late to react to them (locks).\\[2pt]
    \textcolor{gray!55!black}{\rule{1.2ex}{1.2ex}}~\textbf{Eventual stability:} after the grace period $\mathcal{G}$, deadlines come ``without gaps''\\
    \phantom{\rule{1.2ex}{1.2ex}}~(in \cadence: consecutive deadlines spaced by exactly $\tau$).%
  };

\end{tikzpicture}%
